Induced Inflection-Set Keyword Search in Speech

We investigate the problem of searching for a lexeme-set in speech by searching for its inflectional variants. Experimental results indicate how lexeme-set search performance changes with the number of hypothesized inflections, while ablation experiments highlight the relative importance of different components in the lexeme-set search pipeline and the value of using curated inflectional paradigms. We provide a recipe and evaluation set for the community to use as an extrinsic measure of the performance of inflection generation approaches.

==> curve.tex <==
\begin{tikzpicture}
\begin{axis}[
	%scaled x ticks = true,
		%grid style=dashed,
		width=7cm,
		height=5cm,
		yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=1,
				/pgf/number format/fixed zerofill
		},
		ylabel={TWV},
		xlabel={$k$ (\# generated inflections/bundle)},
%		title={Geometric prior},
		%legend pos = south west,
		legend columns=-1,
		legend entries={ATWV;, OTWV;, STWV},
		legend style={at={(0.5,-0.4)},anchor=north},
		%legend to name=named,
		ymin=-0.20,
		ymax=1.0,
		xmode=log,                                                              
        log ticks with fixed point,
        ytick={0.0,0.20,0.4,0.6,0.8,1.0}
		]
%\addplot[color=black,dashed,domain=0.9:9.5]{24.3};
\addplot[color=black,dashed, mark=x, mark options={solid}]
	coordinates {
(1, 0.025)
(5, 0.043)
(10, 0.110)
(20, 0.1229)
(40, 0.133)
(80,-0.107)
(160,-0.295)
	};
\addplot[color=black,solid, mark=x, mark options={solid}]
	coordinates {
(1, 0.0323)
(5,0.064)
(10,0.153)
(20,0.2328)
(40,0.269)
(80,0.212)
(160,0.109)
	};
\addplot[color=black,dotted, mark=x, mark options={solid}]
	coordinates {
(1,0.04225)
(5,0.109)
(10,0.235)
(20,0.45725)
(40,0.577)
(80,0.719)
(160,0.764)
	};
\end{axis}
\end{tikzpicture}\\
%\ref{named}

==> illustration.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



\usetikzlibrary{fit}
\usetikzlibrary{intersections,shapes.arrows,calc}
\newcommand*{\connectorV}[4][]{
  \draw[#1] (#3) |- ($(#3) !#2! (#4)$) -| (#4);
}

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) |- ($(#3) !#2! (#4)$) -| (#4);
}

\node (lemma-title) at (-35, 200) {\textbf{Lemma}};
\node (inflections-title) at (100, 200) {\textbf{Inflections}};
\node (speech-title) at (235, 202) {\textbf{Speech}};

%\node (lemma) at (-35, 250) {ibele};
\node (lemma) at (-35, 250) {amanzi};

%\node (inflection1) at (100, 225) {obamabele \checkmark};
\node (inflection1) at (100, 225) {\xmark namazi};
%\node (inflection2) at (100, 250) {w\={e}bele};
\node (inflection2) at (100, 250) {\cmark emanzini};
%\node (inflection3) at (100, 275) {yamabele};
\node (inflection3) at (100, 275) {\cmark ngamanzi};

\node (dots1) at (100, 290) {\vdots};

\node (waveform1) at (235,227) {\includegraphics[width=0.3\columnwidth]{emanzini-box4.png}};
\node (waveform2) at (235,268) {\includegraphics[width=0.3\columnwidth]{miss-hit2.png}};
\node (dots2) at (235, 290) {\vdots};

\draw[->,thick] (lemma.3) to (inflection1) ;
\draw[->,thick] (lemma.0) to (inflection2) ;
\draw[->,thick] (lemma.357) to (inflection3) ;
%\draw[->,thick] (lemma.357) to (dots1) ;

\node (cmark) at (250,243) {\cmark};
\node (xmark) at (210,286) {\xmark};

\path[->,thick] (inflection2.0) edge [bend left=5] (cmark) ;
%\draw[->,thick] (inflection3.0) to (192,276) ;
\path[->,thick] (inflection3.350) edge [bend left=20] (200,285);


\end{tikzpicture}
